Parametric error bounds for convex approximations of two-stage mixed-integer recourse models with a random second-stage cost vector

We consider two-stage recourse models in which the second-stage problem has integer decision variables and uncertainty in the second-stage cost vector, technology matrix, and the right-hand side vector. Such mixed-integer recourse models are typically non-convex and thus hard to solve. There exist convex approximations of these models with accompanying error bounds. However, it is unclear how these error bounds depend on the distributions of the second-stage cost vector $q$. In fact, the only error bound that is known hinges on the assumption that $q$ has a finite support. In this paper, we derive parametric error bounds whose dependence on the distribution of $q$ is explicit and that hold for any distribution of $q$, provided it has a finite expected $\ell_1$-norm. We find that the error bounds scale linearly in the expected value of the $\ell_1$-norm of $q$.

==> Figures/nodeMap.tex <==
\tikzset{sin v source/.style={
  circle,
  draw,
  append after command={
    \pgfextra{
    \draw
      ($(\tikzlastnode.center)!0.5!(\tikzlastnode.west)$)
       arc[start angle=180,end angle=0,radius=0.425ex] 
      (\tikzlastnode.center)
       arc[start angle=180,end angle=360,radius=0.425ex]
      ($(\tikzlastnode.center)!0.5!(\tikzlastnode.east)$) 
    ;
    }
  },
  scale=1.5,
 }
}

\tikzset{middlearrow/.style={
        decoration={markings,
        },
        postaction={decorate}
    }
}

\begin{tikzpicture}[scale=0.6, every node/.style={transform shape}]
%Start by placing the busses

% Bus1
\draw (0,0) node [sin v source, color=red] (NO1) {};
\node [below=0.5 of NO1, inner sep=0pt] (DownNO1) {};
\node[left=1 of DownNO1, inner sep=0pt] (LeftNO1) {};
\node[right=1 of DownNO1, inner sep=0pt] [right](RightNO1) {NO1};
\coordinate[right=0.25 of LeftNO1, inner sep=0pt] (LLNO1) {};
\coordinate[right=0.5 of LeftNO1, inner sep=0pt] (LNO1) {};
\node[below=0.5 of DownNO1, inner sep=0pt] (ArrowNO1) {};
\draw (NO1) --(DownNO1);
\draw[ultra thick, color=red] (LeftNO1) --++ (RightNO1);
\draw[thick,->] (DownNO1)--(ArrowNO1) {}; 

\coordinate[above right=0.25 and 0.5 of LeftNO1, inner sep=0pt] (ALNO1) {};
\coordinate[above right=0.35 and 0.25 of LeftNO1, inner sep=0pt] (ALLNO1) {};
\coordinate[below right=0.35 and 0.5 of LeftNO1, inner sep=0pt] (BLNO1) {};
\coordinate[below right=0.25 and 0.25 of LeftNO1, inner sep=0pt] (BLLNO1) {};

\node[left=0.25 of RightNO1, inner sep=0pt] (RRNO1) {};
\node[left=0.5 of RightNO1, inner sep=0pt] (RNO1) {};
\coordinate[above left=0.25 and 0.5 of RightNO1, inner sep=0pt] (ARNO1) {};
\coordinate[above left=0.25 and 0.25 of RightNO1, inner sep=0pt] (ARRNO1) {};
\coordinate[below left=0.25 and 0.5 of RightNO1, inner sep=0pt] (BRNO1) {};
\coordinate[below left=0.25 and 0.25 of RightNO1, inner sep=0pt] (BRRNO1) {};

%Bus2
\draw (-2,-2) node [sin v source,color=red] (NO2) {};
\node [below=0.5 of NO2, inner sep=0pt] (DownNO2) {};
\node[left=1 of DownNO2, inner sep=0pt] (LeftNO2) {};
\node[right=1 of DownNO2, inner sep=0pt] [right](RightNO2) {NO2};
\coordinate[right=0.25 of LeftNO2, inner sep=0pt] (LLNO2) {};
\coordinate[right=0.5 of LeftNO2, inner sep=0pt] (LNO2) {};
\node[below=0.5 of DownNO2, inner sep=0pt] (ArrowNO2) {};
\draw (NO2) --(DownNO2);
\draw[ultra thick,color=red] (LeftNO2) --++ (RightNO2);
\draw[thick,->] (DownNO2)--(ArrowNO2) {}; 

\coordinate[above right=0.25 and 0.5 of LeftNO2, inner sep=0pt] (ALNO2) {};
\coordinate[above right=0.35 and 0.25 of LeftNO2, inner sep=0pt] (ALLNO2) {};
\coordinate[below right=0.35 and 0.5 of LeftNO2, inner sep=0pt] (BLNO2) {};
\coordinate[below right=0.25 and 0.25 of LeftNO2, inner sep=0pt] (BLLNO2) {};

\coordinate[left=0.25 of RightNO2, inner sep=0pt] (RRNO2) {};
\coordinate[left=0.5 of RightNO2, inner sep=0pt] (RNO2) {};
\coordinate[above left=0.25 and 0.5 of RightNO2, inner sep=0pt] (ARNO2) {};
\coordinate[above left=0.25 and 0.25 of RightNO2, inner sep=0pt] (ARRNO2) {};
\coordinate[below left=0.25 and 0.5 of RightNO2, inner sep=0pt] (BRNO2) {};
\coordinate[below left=0.25 and 0.25 of RightNO2, inner sep=0pt] (BRRNO2) {};


%Bus5
\draw (-4,0) node [sin v source,color=red] (NO5) {};
\node [below=0.5 of NO5, inner sep=0pt] (DownNO5) {};
\node[left=1 of DownNO5, inner sep=0pt] (LeftNO5) {};
\node[right=1 of DownNO5, inner sep=0pt] [right](RightNO5) {NO5};
\coordinate[right=0.25 of LeftNO5, inner sep=0pt] (LLNO5) {};
\coordinate[right=0.5 of LeftNO5, inner sep=0pt] (LNO5) {};
\node[below=0.5 of DownNO5, inner sep=0pt] (ArrowNO5) {};
\draw (NO5) --(DownNO5);
\draw[ultra thick,color=red] (LeftNO5) --++ (RightNO5);
\draw[thick,->] (DownNO5)--(ArrowNO5) {}; 

\coordinate[above right=0.25 and 0.5 of LeftNO5, inner sep=0pt] (ALNO5) {};
\coordinate[above right=0.25 and 0.25 of LeftNO5, inner sep=0pt] (ALLNO5) {};
\coordinate[below right=0.25 and 0.5 of LeftNO5, inner sep=0pt] (BLNO5) {};
\coordinate[below right=0.25 and 0.25 of LeftNO5, inner sep=0pt] (BLLNO5) {};

\coordinate[left=0.25 of RightNO5, inner sep=0pt] (RRNO5) {};
\coordinate[left=0.5 of RightNO5, inner sep=0pt] (RNO5) {};
\coordinate[above left=0.25 and 0.5 of RightNO5, inner sep=0pt] (ARNO5) {};
\coordinate[above left=0.25 and 0.25 of RightNO5, inner sep=0pt] (ARRNO5) {};
\coordinate[below left=0.25 and 0.5 of RightNO5, inner sep=0pt] (BRNO5) {};
\coordinate[below left=0.25 and 0.25 of RightNO5, inner sep=0pt] (BRRNO5) {};


%Bus3
\draw (-2,3) node [sin v source,color=red] (NO3) {};
\node [below=0.5 of NO3, inner sep=0pt] (DownNO3) {};
\node[left=1 of DownNO3, inner sep=0pt] (LeftNO3) {};
\node[right=1 of DownNO3, inner sep=0pt] [right](RightNO3) {NO3};
\coordinate[right=0.25 of LeftNO3, inner sep=0pt] (LLNO3) {};
\coordinate[right=0.5 of LeftNO3, inner sep=0pt] (LNO3) {};
\node[below=0.5 of DownNO3, inner sep=0pt] (ArrowNO3) {};
\draw (NO3) --(DownNO3);
\draw[ultra thick,color=red] (LeftNO3) --++ (RightNO3);
\draw[thick,->] (DownNO3)--(ArrowNO3) {}; 

\coordinate[above right=0.25 and 0.5 of LeftNO3, inner sep=0pt] (ALNO3) {};
\coordinate[above right=0.25 and 0.25 of LeftNO3, inner sep=0pt] (ALLNO3) {};
\coordinate[below right=0.25 and 0.5 of LeftNO3, inner sep=0pt] (BLNO3) {};
\coordinate[below right=0.35 and 0.25 of LeftNO3, inner sep=0pt] (BLLNO3) {};

\coordinate[left=0.25 of RightNO3, inner sep=0pt] (RRNO3) {};
\coordinate[left=0.5 of RightNO3, inner sep=0pt] (RNO3) {};
\coordinate[above left=0.25 and 0.5 of RightNO3, inner sep=0pt] (ARNO3) {};
\coordinate[above left=0.25 and 0.25 of RightNO3, inner sep=0pt] (ARRNO3) {};
\coordinate[below left=0.25 and 0.5 of RightNO3, inner sep=0pt] (BRNO3) {};
\coordinate[below left=0.25 and 0.25 of RightNO3, inner sep=0pt] (BRRNO3) {};


%Bus4
\draw (1,6) node [sin v source,color=red] (NO4) {};
\node [below=0.5 of NO4, inner sep=0pt] (DownNO4) {};
\node[left=1 of DownNO4, inner sep=0pt] (LeftNO4) {};
\node[right=1 of DownNO4, inner sep=0pt] [right](RightNO4) {NO4};
\coordinate[right=0.25 of LeftNO4, inner sep=0pt] (LLNO4) {};
\coordinate[right=0.5 of LeftNO4, inner sep=0pt] (LNO4) {};
\node[below=0.5 of DownNO4, inner sep=0pt] (ArrowNO4) {};
\draw (NO4) --(DownNO4);
\draw[ultra thick,color=red] (LeftNO4) --++ (RightNO4);
\draw[thick,->] (DownNO4)--(ArrowNO4) {};  

\coordinate[above right=0.25 and 0.5 of LeftNO4, inner sep=0pt] (ALNO4) {};
\coordinate[above right=0.25 and 0.25 of LeftNO4, inner sep=0pt] (ALLNO4) {};
\coordinate[below right=0.25 and 0.5 of LeftNO4, inner sep=0pt] (BLNO4) {};
\coordinate[below right=0.35 and 0.25 of LeftNO4, inner sep=0pt] (BLLNO4) {};

\coordinate[left=0.25 of RightNO4, inner sep=0pt] (RRNO4) {};
\coordinate[left=0.5 of RightNO4, inner sep=0pt] (RNO4) {};
\coordinate[above left=0.25 and 0.5 of RightNO4, inner sep=0pt] (ARNO4) {};
\coordinate[above left=0.25 and 0.25 of RightNO4, inner sep=0pt] (ARRNO4) {};
\coordinate[below left=0.25 and 0.5 of RightNO4, inner sep=0pt] (BRNO4) {};
\coordinate[below left=0.25 and 0.25 of RightNO4, inner sep=0pt] (BRRNO4) {};


%Swedish busses
%SE1
\draw (5,6) node [sin v source] (SE1) {};
\node [below=0.5 of SE1, inner sep=0pt] (DownSE1) {};
\node[left=1 of DownSE1, inner sep=0pt] (LeftSE1) {};
\node[right=1 of DownSE1, inner sep=0pt] [right](RightSE1) {SE1};
\coordinate[right=0.25 of LeftSE1, inner sep=0pt] (LLSE1) {};
\coordinate[right=0.5 of LeftSE1, inner sep=0pt] (LSE1) {};
\draw (SE1) --(DownSE1);
\draw[ultra thick] (LeftSE1) --++ (RightSE1);

\coordinate[above right=0.25 and 0.5 of LeftSE1, inner sep=0pt] (ALSE1) {};
\coordinate[above right=0.25 and 0.25 of LeftSE1, inner sep=0pt] (ALLSE1) {};
\coordinate[below right=0.25 and 0.5 of LeftSE1, inner sep=0pt] (BLSE1) {};
\coordinate[below right=0.35 and 0.25 of LeftSE1, inner sep=0pt] (BLLSE1) {};

\coordinate[left=0.25 of RightSE1, inner sep=0pt] (RRSE1) {};
\coordinate[left=0.5 of RightSE1, inner sep=0pt] (RSE1) {};
\coordinate[above left=0.25 and 0.5 of RightSE1, inner sep=0pt] (ARSE1) {};
\coordinate[above left=0.25 and 0.25 of RightSE1, inner sep=0pt] (ARRSE1) {};
\coordinate[below left=0.25 and 0.5 of RightSE1, inner sep=0pt] (BRSE1) {};
\coordinate[below left=0.25 and 0.25 of RightSE1, inner sep=0pt] (BRRSE1) {};
\node[below=0.5 of DownSE1, inner sep=0pt] (ArrowSE1) {};
\draw[thick,->,] (DownSE1)--(ArrowSE1) {}; 


%SE2
\draw (5,3) node [sin v source] (SE2) {};
\node [below=0.5 of SE2, inner sep=0pt] (DownSE2) {};
\node[left=1 of DownSE2, inner sep=0pt] (LeftSE2) {};
\node[right=1 of DownSE2, inner sep=0pt] [right](RightSE2) {SE2};
\coordinate[right=0.25 of LeftSE2, inner sep=0pt] (LLSE2) {};
\coordinate[right=0.5 of LeftSE2, inner sep=0pt] (LSE2) {};
\draw (SE2) --(DownSE2);
\draw[ultra thick] (LeftSE2) --++ (RightSE2);

\coordinate[above right=0.35 and 0.5 of LeftSE2, inner sep=0pt] (ALSE2) {};
\coordinate[above right=0.35 and 0.25 of LeftSE2, inner sep=0pt] (ALLSE2) {};
\coordinate[below right=0.25 and 0.5 of LeftSE2, inner sep=0pt] (BLSE2) {};
\coordinate[below right=0.35 and 0.25 of LeftSE2, inner sep=0pt] (BLLSE2) {};

\coordinate[left=0.25 of RightSE2, inner sep=0pt] (RRSE2) {};
\coordinate[left=0.5 of RightSE2, inner sep=0pt] (RSE2) {};
\coordinate[above left=0.25 and 0.5 of RightSE2, inner sep=0pt] (ARSE2) {};
\coordinate[above left=0.25 and 0.25 of RightSE2, inner sep=0pt] (ARRSE2) {};
\coordinate[below left=0.25 and 0.5 of RightSE2, inner sep=0pt] (BRSE2) {};
\coordinate[below left=0.25 and 0.25 of RightSE2, inner sep=0pt] (BRRSE2) {};
\node[below=0.5 of DownSE2, inner sep=0pt] (ArrowSE2) {};
\draw[thick,->,] (DownSE2)--(ArrowSE2) {}; 


%SE3
\draw (5,0) node [sin v source] (SE3) {};
\node [below=0.5 of SE3, inner sep=0pt] (DownSE3) {};
\node[left=1 of DownSE3, inner sep=0pt] (LeftSE3) {};
\node[right=1 of DownSE3, inner sep=0pt] [right](RightSE3) {SE3};
\coordinate[right=0.25 of LeftSE3, inner sep=0pt] (LLSE3) {};
\coordinate[right=0.5 of LeftSE3, inner sep=0pt] (LSE3) {};
\draw (SE3) --(DownSE3);
\draw[ultra thick] (LeftSE3) --++ (RightSE3);

\coordinate[above right=0.25 and 0.5 of LeftSE3, inner sep=0pt] (ALSE3) {};
\coordinate[above right=0.35 and 0.25 of LeftSE3, inner sep=0pt] (ALLSE3) {};
\coordinate[below right=0.25 and 0.5 of LeftSE3, inner sep=0pt] (BLSE3) {};
\coordinate[below right=0.35 and 0.25 of LeftSE3, inner sep=0pt] (BLLSE3) {};

\coordinate[left=0.25 of RightSE3, inner sep=0pt] (RRSE3) {};
\coordinate[left=0.5 of RightSE3, inner sep=0pt] (RSE3) {};
\coordinate[above left=0.25 and 0.5 of RightSE3, inner sep=0pt] (ARSE3) {};
\coordinate[above left=0.25 and 0.25 of RightSE3, inner sep=0pt] (ARRSE3) {};
\coordinate[below left=0.25 and 0.5 of RightSE3, inner sep=0pt] (BRSE3) {};
\coordinate[below left=0.25 and 0.25 of RightSE3, inner sep=0pt] (BRRSE3) {};
\node[below=0.5 of DownSE3, inner sep=0pt] (ArrowSE3) {};
\draw[thick,->,] (DownSE3)--(ArrowSE3) {}; 

%SE4
\draw (5,-2) node [sin v source] (SE4) {};
\node [below=0.5 of SE4, inner sep=0pt] (DownSE4) {};
\node[left=1 of DownSE4, inner sep=0pt] (LeftSE4) {};
\node[right=1 of DownSE4, inner sep=0pt] [right](RightSE4) {SE4};
\coordinate[right=0.25 of LeftSE4, inner sep=0pt] (LLSE4) {};
\coordinate[right=0.5 of LeftSE4, inner sep=0pt] (LSE4) {};
\draw (SE4) --(DownSE4);
\draw[ultra thick] (LeftSE4) --++ (RightSE4);

\coordinate[above right=0.25 and 0.5 of LeftSE4, inner sep=0pt] (ALSE4) {};
\coordinate[above right=0.35 and 0.25 of LeftSE4, inner sep=0pt] (ALLSE4) {};
\coordinate[below right=0.25 and 0.5 of LeftSE4, inner sep=0pt] (BLSE4) {};
\coordinate[below right=0.35 and 0.25 of LeftSE4, inner sep=0pt] (BLLSE4) {};

\coordinate[left=0.25 of RightSE4, inner sep=0pt] (RRSE4) {};
\coordinate[left=0.5 of RightSE4, inner sep=0pt] (RSE4) {};
\coordinate[above left=0.25 and 0.5 of RightSE4, inner sep=0pt] (ARSE4) {};
\coordinate[above left=0.25 and 0.25 of RightSE4, inner sep=0pt] (ARRSE4) {};
\coordinate[below left=0.25 and 0.5 of RightSE4, inner sep=0pt] (BRSE4) {};
\coordinate[below left=0.25 and 0.25 of RightSE4, inner sep=0pt] (BRRSE4) {};
\node[below=0.5 of DownSE4, inner sep=0pt] (ArrowSE4) {};
\draw[thick,->,] (DownSE4)--(ArrowSE4) {}; 




%Finish busses
%\draw (6,7) node [sin v source,color=blue] (FI) {};
%\node [below=0.5 of FI, inner sep=0pt] (DownFI) {};
%\node[left=1 of DownFI, inner sep=0pt] (LeftFI) {};
%\node[right=1 of DownFI, inner sep=0pt] [right](RightFI) {FI};
%\coordinate[right=0.25 of LeftFI, inner sep=0pt] (LLFI) {};
%\coordinate[right=0.5 of LeftFI, inner sep=0pt] (LFI) {};
%\draw (FI) --(DownFI);
%\draw[ultra thick, color=blue] (LeftFI) --++ (RightFI);

%\coordinate[above right=0.25 and 0.5 of LeftFI, inner sep=0pt] (ALFI) {};
%\coordinate[above right=0.25 and 0.25 of LeftFI, inner sep=0pt] (ALLFI) {};
%\coordinate[below right=0.25 and 0.5 of LeftFI, inner sep=0pt] (BLFI) {};
%\coordinate[below right=0.35 and 0.25 of LeftFI, inner sep=0pt] (BLLFI) {};

%\coordinate[left=0.25 of RightFI, inner sep=0pt] (RRFI) {};
%\coordinate[left=0.5 of RightFI, inner sep=0pt] (RFI) {};
%\coordinate[above left=0.25 and 0.5 of RightFI, inner sep=0pt] (ARFI) {};
%\coordinate[above left=0.25 and 0.25 of RightFI, inner sep=0pt] (ARRFI) {};
%\coordinate[below left=0.25 and 0.5 of RightFI, inner sep=0pt] (BRFI) {};
%\coordinate[below left=0.25 and 0.25 of RightFI, inner sep=0pt] (BRRFI) {};

%\node[below=0.5 of DownFI, inner sep=0pt] (ArrowFI) {};
%\draw[thick,->,] (DownFI)--(ArrowFI) {}; 


%Danish busses
%DK1
\draw (0.5,-4) node [sin v source] (DK1) {};
\node [below=0.5 of DK1, inner sep=0pt] (DownDK1) {};
\node[left=1 of DownDK1, inner sep=0pt] (LeftDK1) {};
\node[right=1 of DownDK1, inner sep=0pt] [right](RightDK1) {DK1};
\coordinate[right=0.25 of LeftDK1, inner sep=0pt] (LLDK1) {};
\coordinate[right=0.5 of LeftDK1, inner sep=0pt] (LDK1) {};
\draw (DK1) --(DownDK1);
\draw[ultra thick] (LeftDK1) --++ (RightDK1);

\coordinate[above right=0.25 and 0.5 of LeftDK1, inner sep=0pt] (ALDK1) {};
\coordinate[above right=0.25 and 0.25 of LeftDK1, inner sep=0pt] (ALLDK1) {};
\coordinate[below right=0.25 and 0.5 of LeftDK1, inner sep=0pt] (BLDK1) {};
\coordinate[below right=0.35 and 0.25 of LeftDK1, inner sep=0pt] (BLLDK1) {};

\coordinate[left=0.25 of RightDK1, inner sep=0pt] (RRDK1) {};
\coordinate[left=0.5 of RightDK1, inner sep=0pt] (RDK1) {};
\coordinate[above left=0.25 and 0.5 of RightDK1, inner sep=0pt] (ARDK1) {};
\coordinate[above left=0.25 and 0.25 of RightDK1, inner sep=0pt] (ARRDK1) {};
\coordinate[below left=0.25 and 0.5 of RightDK1, inner sep=0pt] (BRDK1) {};
\coordinate[below left=0.25 and 0.25 of RightDK1, inner sep=0pt] (BRRDK1) {};

\node[below=0.5 of DownDK1, inner sep=0pt] (ArrowDK1) {};
\draw[thick,->,] (DownDK1)--(ArrowDK1) {}; 

%DK2
\draw (3.5,-4) node [sin v source] (DK2) {};
\node [below=0.5 of DK2, inner sep=0pt] (DownDK2) {};
\node[left=1 of DownDK2, inner sep=0pt] (LeftDK2) {};
\node[right=1 of DownDK2, inner sep=0pt] [right](RightDK2) {DK2};
\coordinate[right=0.25 of LeftDK2, inner sep=0pt] (LLDK2) {};
\coordinate[right=0.5 of LeftDK2, inner sep=0pt] (LDK2) {};
\draw (DK2) --(DownDK2);
\draw[ultra thick] (LeftDK2) --++ (RightDK2);

\coordinate[above right=0.25 and 0.5 of LeftDK2, inner sep=0pt] (ALDK2) {};
\coordinate[above right=0.25 and 0.25 of LeftDK2, inner sep=0pt] (ALLDK2) {};
\coordinate[below right=0.25 and 0.5 of LeftDK2, inner sep=0pt] (BLDK2) {};
\coordinate[below right=0.35 and 0.25 of LeftDK2, inner sep=0pt] (BLLDK2) {};

\coordinate[left=0.25 of RightDK2, inner sep=0pt] (RRDK2) {};
\coordinate[left=0.5 of RightDK2, inner sep=0pt] (RDK2) {};
\coordinate[above left=0.25 and 0.5 of RightDK2, inner sep=0pt] (ARDK2) {};
\coordinate[above left=0.25 and 0.25 of RightDK2, inner sep=0pt] (ARRDK2) {};
\coordinate[below left=0.25 and 0.5 of RightDK2, inner sep=0pt] (BRDK2) {};
\coordinate[below left=0.25 and 0.25 of RightDK2, inner sep=0pt] (BRRDK2) {};

\node[below=0.5 of DownDK2, inner sep=0pt] (ArrowDK2) {};
\draw[thick,->,] (DownDK2)--(ArrowDK2) {}; 



%German busses
\draw (0,-7) node [sin v source,color=red] (DE) {};
\node [below=0.5 of DE, inner sep=0pt] (DownDE) {};
\node[left=1 of DownDE, inner sep=0pt] (LeftDE) {};
\node[right=1 of DownDE, inner sep=0pt] [right](RightDE) {DE};
\coordinate[right=0.25 of LeftDE, inner sep=0pt] (LLDE) {};
\coordinate[right=0.5 of LeftDE, inner sep=0pt] (LDE) {};
\draw (DE) --(DownDE);
\draw[ultra thick, color=red] (LeftDE) --++ (RightDE);

\coordinate[above right=0.25 and 0.5 of LeftDE, inner sep=0pt] (ALDE) {};
\coordinate[above right=0.25 and 0.25 of LeftDE, inner sep=0pt] (ALLDE) {};
\coordinate[below right=0.25 and 0.5 of LeftDE, inner sep=0pt] (BLDE) {};
\coordinate[below right=0.35 and 0.25 of LeftDE, inner sep=0pt] (BLLDE) {};

\coordinate[left=0.25 of RightDE, inner sep=0pt] (RRDE) {};
\coordinate[left=0.5 of RightDE, inner sep=0pt] (RDE) {};
\coordinate[above left=0.25 and 0.5 of RightDE, inner sep=0pt] (ARDE) {};
\coordinate[above left=0.25 and 0.25 of RightDE, inner sep=0pt] (ARRDE) {};
\coordinate[below left=0.25 and 0.5 of RightDE, inner sep=0pt] (BRDE) {};
\coordinate[below left=0.25 and 0.25 of RightDE, inner sep=0pt] (BRRDE) {};

\node[below=0.5 of DownDE, inner sep=0pt] (ArrowDE) {};
\draw[thick,->,] (DownDE)--(ArrowDE) {}; 



%Dutch busses
\draw (-4,-5) node [sin v source] (NL) {};
\node [below=0.5 of NL, inner sep=0pt] (DownNL) {};
\node[left=1 of DownNL, inner sep=0pt] (LeftNL) {};
\node[right=1 of DownNL, inner sep=0pt] [right](RightNL) {NL};
\coordinate[right=0.25 of LeftNL, inner sep=0pt] (LLNL) {};
\coordinate[right=0.5 of LeftNL, inner sep=0pt] (LNL) {};
\draw (NL) --(DownNL);
\draw[ultra thick] (LeftNL) --++ (RightNL);

\coordinate[above right=0.25 and 0.5 of LeftNL, inner sep=0pt] (ALNL) {};
\coordinate[above right=0.25 and 0.25 of LeftNL, inner sep=0pt] (ALLNL) {};
\coordinate[below right=0.25 and 0.5 of LeftNL, inner sep=0pt] (BLNL) {};
\coordinate[below right=0.35 and 0.25 of LeftNL, inner sep=0pt] (BLLNL) {};

\coordinate[left=0.25 of RightNL, inner sep=0pt] (RRNL) {};
\coordinate[left=0.5 of RightNL, inner sep=0pt] (RNL) {};
\coordinate[above left=0.25 and 0.5 of RightNL, inner sep=0pt] (ARNL) {};
\coordinate[above left=0.25 and 0.25 of RightNL, inner sep=0pt] (ARRNL) {};
\coordinate[below left=0.25 and 0.5 of RightNL, inner sep=0pt] (BRNL) {};
\coordinate[below left=0.25 and 0.25 of RightNL, inner sep=0pt] (BRRNL) {};

\node[below=0.5 of DownNL, inner sep=0pt] (ArrowNL) {};
\draw[thick,->,] (DownNL)--(ArrowNL) {}; 


%Polish buses
\draw (5,-7) node [sin v source] (PL) {};
\node [below=0.5 of PL, inner sep=0pt] (DownPL) {};
\node[left=1 of DownPL, inner sep=0pt] (LeftPL) {};
\node[right=1 of DownPL, inner sep=0pt] [right](RightPL) {PL};
\coordinate[right=0.25 of LeftPL, inner sep=0pt] (LLPL) {};
\coordinate[right=0.5 of LeftPL, inner sep=0pt] (LPL) {};
\draw (PL) --(DownPL);
\draw[ultra thick] (LeftPL) --++ (RightPL);

\coordinate[above right=0.25 and 0.5 of LeftPL, inner sep=0pt] (ALPL) {};
\coordinate[above right=0.35 and 0.25 of LeftPL, inner sep=0pt] (ALLPL) {};
\coordinate[below right=0.25 and 0.5 of LeftPL, inner sep=0pt] (BLPL) {};
\coordinate[below right=0.35 and 0.25 of LeftPL, inner sep=0pt] (BLLPL) {};

\coordinate[left=0.25 of RightPL, inner sep=0pt] (RRPL) {};
\coordinate[left=0.5 of RightPL, inner sep=0pt] (RPL) {};
\coordinate[above left=0.25 and 0.5 of RightPL, inner sep=0pt] (ARPL) {};
\coordinate[above left=0.25 and 0.25 of RightPL, inner sep=0pt] (ARRPL) {};
\coordinate[below left=0.25 and 0.5 of RightPL, inner sep=0pt] (BRPL) {};
\coordinate[below left=0.25 and 0.25 of RightPL, inner sep=0pt] (BRRPL) {};
\node[below=0.5 of DownPL, inner sep=0pt] (ArrowPL) {};
\draw[thick,->,] (DownPL)--(ArrowPL) {}; 


%Czech buses
\draw (5,-9) node [sin v source] (CZ) {};
\node [below=0.5 of CZ, inner sep=0pt] (DownCZ) {};
\node[left=1 of DownCZ, inner sep=0pt] (LeftCZ) {};
\node[right=1 of DownCZ, inner sep=0pt] [right](RightCZ) {CZ};
\coordinate[right=0.25 of LeftCZ, inner sep=0pt] (LLCZ) {};
\coordinate[right=0.5 of LeftCZ, inner sep=0pt] (LCZ) {};
\draw (CZ) --(DownCZ);
\draw[ultra thick] (LeftCZ) --++ (RightCZ);

\coordinate[above right=0.25 and 0.5 of LeftCZ, inner sep=0pt] (ALCZ) {};
\coordinate[above right=0.35 and 0.25 of LeftCZ, inner sep=0pt] (ALLCZ) {};
\coordinate[below right=0.25 and 0.5 of LeftCZ, inner sep=0pt] (BLCZ) {};
\coordinate[below right=0.35 and 0.25 of LeftCZ, inner sep=0pt] (BLLCZ) {};

\coordinate[left=0.25 of RightCZ, inner sep=0pt] (RRCZ) {};
\coordinate[left=0.5 of RightCZ, inner sep=0pt] (RCZ) {};
\coordinate[above left=0.25 and 0.5 of RightCZ, inner sep=0pt] (ARCZ) {};
\coordinate[above left=0.25 and 0.25 of RightCZ, inner sep=0pt] (ARRCZ) {};
\coordinate[below left=0.25 and 0.5 of RightCZ, inner sep=0pt] (BRCZ) {};
\coordinate[below left=0.25 and 0.25 of RightCZ, inner sep=0pt] (BRRCZ) {};
\node[below=0.5 of DownCZ, inner sep=0pt] (ArrowCZ) {};
\draw[thick,->,] (DownCZ)--(ArrowCZ) {};


%Austrian buses
\draw (2,-9) node [sin v source] (AT) {};
\node [below=0.5 of AT, inner sep=0pt] (DownAT) {};
\node[left=1 of DownAT, inner sep=0pt] (LeftAT) {};
\node[right=1 of DownAT, inner sep=0pt] [right](RightAT) {AT};
\coordinate[right=0.25 of LeftAT, inner sep=0pt] (LLAT) {};
\coordinate[right=0.5 of LeftAT, inner sep=0pt] (LAT) {};
\draw (AT) --(DownAT);
\draw[ultra thick] (LeftAT) --++ (RightAT);

\coordinate[above right=0.25 and 0.5 of LeftAT, inner sep=0pt] (ALAT) {};
\coordinate[above right=0.35 and 0.25 of LeftAT, inner sep=0pt] (ALLAT) {};
\coordinate[below right=0.25 and 0.5 of LeftAT, inner sep=0pt] (BLAT) {};
\coordinate[below right=0.35 and 0.25 of LeftAT, inner sep=0pt] (BLLAT) {};

\coordinate[left=0.25 of RightAT, inner sep=0pt] (RRAT) {};
\coordinate[left=0.5 of RightAT, inner sep=0pt] (RAT) {};
\coordinate[above left=0.25 and 0.5 of RightAT, inner sep=0pt] (ARAT) {};
\coordinate[above left=0.25 and 0.25 of RightAT, inner sep=0pt] (ARRAT) {};
\coordinate[below left=0.25 and 0.5 of RightAT, inner sep=0pt] (BRAT) {};
\coordinate[below left=0.25 and 0.25 of RightAT, inner sep=0pt] (BRRAT) {};
\node[below=0.5 of DownAT, inner sep=0pt] (ArrowAT) {};
\draw[thick,->,] (DownAT)--(ArrowAT) {};

%Belgium busses
\draw (-5,-7) node [sin v source] (BE) {};
\node [below=0.5 of BE, inner sep=0pt] (DownBE) {};
\node[left=1 of DownBE, inner sep=0pt] (LeftBE) {};
\node[right=1 of DownBE, inner sep=0pt] [right](RightBE) {BE};
\coordinate[right=0.25 of LeftBE, inner sep=0pt] (LLBE) {};
\coordinate[right=0.5 of LeftBE, inner sep=0pt] (LBE) {};
\draw (BE) --(DownBE);
\draw[ultra thick] (LeftBE) --++ (RightBE);

\coordinate[above right=0.25 and 0.5 of LeftBE, inner sep=0pt] (ALBE) {};
\coordinate[above right=0.25 and 0.25 of LeftBE, inner sep=0pt] (ALLBE) {};
\coordinate[below right=0.25 and 0.5 of LeftBE, inner sep=0pt] (BLBE) {};
\coordinate[below right=0.35 and 0.25 of LeftBE, inner sep=0pt] (BLLBE) {};

\coordinate[left=0.25 of RightBE, inner sep=0pt] (RRBE) {};
\coordinate[left=0.5 of RightBE, inner sep=0pt] (RBE) {};
\coordinate[above left=0.25 and 0.5 of RightBE, inner sep=0pt] (ARBE) {};
\coordinate[above left=0.25 and 0.25 of RightBE, inner sep=0pt] (ARRBE) {};
\coordinate[below left=0.25 and 0.5 of RightBE, inner sep=0pt] (BRBE) {};
\coordinate[below left=0.25 and 0.25 of RightBE, inner sep=0pt] (BRRBE) {};

\node[below=0.5 of DownBE, inner sep=0pt] (ArrowBE) {};
\draw[thick,->,] (DownBE)--(ArrowBE) {}; 


%French busses
\draw (-3,-10) node [sin v source] (FR) {};
\node [below=0.5 of FR, inner sep=0pt] (DownFR) {};
\node[left=1 of DownFR, inner sep=0pt] (LeftFR) {};
\node[right=1 of DownFR, inner sep=0pt] [right](RightFR) {FR};
\coordinate[right=0.25 of LeftFR, inner sep=0pt] (LLFR) {};
\coordinate[right=0.5 of LeftFR, inner sep=0pt] (LFR) {};
\draw (FR) --(DownFR);
\draw[ultra thick] (LeftFR) --++ (RightFR);

\coordinate[above right=0.25 and 0.5 of LeftFR, inner sep=0pt] (ALFR) {};
\coordinate[above right=0.25 and 0.25 of LeftFR, inner sep=0pt] (ALLFR) {};
\coordinate[below right=0.25 and 0.5 of LeftFR, inner sep=0pt] (BLFR) {};
\coordinate[below right=0.35 and 0.25 of LeftFR, inner sep=0pt] (BLLFR) {};

\coordinate[left=0.25 of RightFR, inner sep=0pt] (RRFR) {};
\coordinate[left=0.5 of RightFR, inner sep=0pt] (RFR) {};
\coordinate[above left=0.25 and 0.5 of RightFR, inner sep=0pt] (ARFR) {};
\coordinate[above left=0.25 and 0.25 of RightFR, inner sep=0pt] (ARRFR) {};
\coordinate[below left=0.25 and 0.5 of RightFR, inner sep=0pt] (BRFR) {};
\coordinate[below left=0.25 and 0.25 of RightFR, inner sep=0pt] (BRRFR) {};

\node[below=0.5 of DownFR, inner sep=0pt] (ArrowFR) {};
\draw[thick,->,] (DownFR)--(ArrowFR) {}; 





%Lines

%Norwegian Lines
\draw[color=red] (LLNO1) -- (ALLNO1) -- (ARRNO5) -- (RRNO5);
\draw[color=red] (LNO1)  -- (BLNO1) --(ARRNO2) -- (RRNO2);
\draw[color=red] (LLNO2)  -- (ALLNO2) --(BRNO5) -- (RNO5);
\draw[color=red] (RNO5)  -- (ARNO5) --(BLLNO3) -- (LLNO3);
\draw[color=red] (LNO1)  -- (ALNO1) --(BRNO3) -- (RNO3);
\draw[color=red] (RNO3)  -- (ARNO3) --(BLLNO4) -- (LLNO4);
\draw (RRNO2) -- (BRRNO2) -- (ALDK1) --(LDK1);


%Swedish lines
\draw (RRNO4)  -- (BRRNO4) --(BLLSE1) -- (LLSE1);
\draw (RNO4)  -- (BRNO4) --(ALSE2) -- (LSE2);
\draw (RRNO3)  -- (ARRNO3) --(ALLSE2) -- (LLSE2);
\draw (RRNO1)  -- (ARRNO1) --(ALLSE3) -- (LLSE3);
\draw (RRSE1)    --  (BRRSE1) -- (ARRSE2) -- (RRSE2);
\draw (RRSE2)    --  (BRRSE2) -- (ARRSE3) -- (RRSE3);
\draw (RRSE3)    --  (BRRSE3) -- (ARRSE4) -- (RRSE4);
\draw (LLSE3)    --  (BLLSE3) -- (ARRDK1) -- (RRDK1);
\draw (LLSE4)    --  (BLLSE4) -- (ARRDK2) -- (RRDK2);
\draw (RRSE4)    --  (BRRSE4) -- (ARRPL) -- (RRPL);


%Danish Lines
\draw (LLDK2)--(BLLDK2)--(BRRDK1)--(RRDK1);
\draw (RDK1)--(BRDK1)--(ARDE)--(RDE);
\draw (LDK2)--(BLDK2)--(ARRDE)--(RRDE);


%German lines
\draw[color=red, dashed] (RNO2)  -- (BRNO2) --(ALDE) -- (LDE);
\draw (ARRDE)--(ALLPL)--(LLPL);
\draw (RRDE)--(BRRDE)--(ALLCZ)--(LLCZ);
\draw (RDE)--(BRDE)--(ALLAT)--(LLAT);
\draw (LLDE)--(ALLDE)--(BRRNL)--(RRNL);
\draw (LLDE)--(BLLDE)--(BRRBE)--(RRBE);
\draw (LDE)--(BLDE)--(ARRFR)--(RRFR);


%Dutch lines
\draw(LNO2)  -- (BLNO2) --(ARNL) -- (RNL);
\draw (LNL)--(BLNL)--(ARBE)--(RBE);

%Belgian Lines
\draw (RBE)--(BRBE)--(ALFR)--(LFR);

%Polish lines
\draw (RRPL)--(BRRPL)--(ARRCZ)--(RRCZ);

%Czech lines
\draw (LLCZ)--(BLLCZ)--(BRRAT)--(RRAT);


;
\end{tikzpicture}
